Interpretable Machine Learning Models for Modal Split Prediction in Transportation Systems

Modal split prediction in transportation networks has the potential to support network operators in managing traffic congestion and improving transit service reliability. We focus on the problem of hourly prediction of the fraction of travelers choosing one mode of transportation over another using high-dimensional travel time data. We use logistic regression as base model and employ various regularization techniques for variable selection to prevent overfitting and resolve multicollinearity issues. Importantly, we interpret the prediction accuracy results with respect to the inherent variability of modal splits and travelers' aggregate responsiveness to changes in travel time. By visualizing model parameters, we conclude that the subset of segments found important for predictive accuracy changes from hour-to-hour and include segments that are topologically central and/or highly congested. We apply our approach to the San Francisco Bay Area freeway and rapid transit network and demonstrate superior prediction accuracy and interpretability of our method compared to pre-specified variable selection methods.

==> congestion_effect_diagram.tex <==
\tikzset{font={\fontsize{8pt}{12}\selectfont}}
  
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!10]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.8cm, text centered, draw=black, line width=0.0mm]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!10]
\tikzstyle{arrow} = [thick,->,>=stealth, line width=1mm]

\begin{tikzpicture}[node distance=1.5cm]

% Nodes
\node (mean) [process, align=center]
    {(a) Typical Congestion
    \\ \\
    \fbox{\includegraphics[width=0.18\textwidth]{figure/mean_congestion.png}}
    \\ \\
    \fbox{\includegraphics[width=0.18\textwidth]{figure/mean_driving_fraction_bar.png}}
    \\ \\
    \fbox{\includegraphics[width=0.18\textwidth]{figure/mean_driving_fraction.png}}};

\node (increased) [process, right of=mean, align=center, xshift=3.5cm]
    {(b) Increased Congestion
    \\ \\
    \fbox{\includegraphics[width=0.18\textwidth]{figure/04_30_congestion.png}}
    \\ \\
    \fbox{\includegraphics[width=0.18\textwidth]{figure/04_30_driving_fraction_bar.pdf}}
    \\ \\
    \fbox{\includegraphics[width=0.18\textwidth]{figure/04_30_fraction.png}}};

% Arrows
\draw [arrow] (mean) -- (increased);

\end{tikzpicture}
